Scalable Local Timestepping on Octree Grids

Numerical solutions of hyperbolic partial differential equations(PDEs) are ubiquitous in science and engineering. Method of lines is a popular approach to discretize PDEs defined in spacetime, where space and time are discretized independently. When using explicit timesteppers on adaptive grids, the use of a global timestep-size dictated by the finest grid-spacing leads to inefficiencies in the coarser regions. Even though adaptive space discretizations are widely used in computational sciences, temporal adaptivity is less common due to its sophisticated nature. In this paper, we present highly scalable algorithms to enable local timestepping (LTS) for explicit timestepping schemes on fully adaptive octrees. We demonstrate the accuracy of our methods as well as the scalability of our framework across 16K cores in TACC's Frontera. We also present a speed up estimation model for LTS, which predicts the speedup compared to global timestepping (GTS) with an average of 0.1 relative error.

==> fig_tex/gr_im1_r1.tex <==
\draw [gray, ultra thin] (0.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (16.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (24.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (32.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (40.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (48.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (56.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (0.000000, 56.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (24.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (36.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (40.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (44.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 56.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (24.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 52.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 52.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 52.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 52.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (44.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 50.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 50.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 50.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 50.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (0.000000, 48.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (24.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (60.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 46.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 46.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 46.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 46.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (35.000000, 46.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (36.000000, 46.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (37.000000, 46.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (38.000000, 46.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (39.000000, 46.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (40.000000, 46.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 46.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 46.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 46.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 46.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 45.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (35.000000, 45.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (36.000000, 45.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (37.000000, 45.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (38.000000, 45.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (39.000000, 45.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (40.000000, 45.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 45.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (8.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (24.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 44.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (31.000000, 44.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (32.000000, 44.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 44.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (34.000000, 44.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (35.000000, 44.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (36.000000, 44.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (37.000000, 44.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (38.000000, 44.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (39.000000, 44.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (40.000000, 44.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 44.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (52.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (60.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (30.000000, 43.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (31.000000, 43.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (32.000000, 43.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 43.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (34.000000, 43.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (35.000000, 43.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (36.000000, 43.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (37.000000, 43.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (38.000000, 43.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (39.000000, 43.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (40.000000, 43.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 43.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (24.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 42.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (31.000000, 42.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (32.000000, 42.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 42.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (34.000000, 42.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (35.000000, 42.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (36.000000, 42.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (37.000000, 42.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (38.000000, 42.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (39.000000, 42.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (40.000000, 42.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 42.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 41.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (31.000000, 41.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (32.000000, 41.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 41.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (34.000000, 41.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (35.000000, 41.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (35.500000, 41.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 41.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.000000, 41.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.250000, 41.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.500000, 41.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.750000, 41.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.000000, 41.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.250000, 41.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.500000, 41.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.000000, 41.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (39.000000, 41.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (40.000000, 41.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 41.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (35.500000, 40.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 40.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.000000, 40.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.250000, 40.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.500000, 40.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.750000, 40.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.000000, 40.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.250000, 40.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.000000, 40.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.250000, 40.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.500000, 40.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 40.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.000000, 40.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.250000, 40.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.500000, 40.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.750000, 40.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.000000, 40.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.250000, 40.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.500000, 40.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.750000, 40.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.000000, 40.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.250000, 40.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.500000, 40.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 40.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.000000, 40.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.125000, 40.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.250000, 40.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.500000, 40.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.750000, 40.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.875000, 40.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (37.000000, 40.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.250000, 40.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.500000, 40.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.750000, 40.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.000000, 40.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.125000, 40.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.750000, 40.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.875000, 40.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (0.000000, 40.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 40.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 40.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 40.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 40.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (24.000000, 40.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 40.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 40.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (34.000000, 40.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (35.000000, 40.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.250000, 40.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.500000, 40.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 40.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.000000, 40.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.125000, 40.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.250000, 40.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.500000, 40.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.750000, 40.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.875000, 40.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (37.000000, 40.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.250000, 40.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.500000, 40.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.750000, 40.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.000000, 40.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.500000, 40.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (39.000000, 40.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (40.000000, 40.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 40.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 40.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 40.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 40.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (36.000000, 39.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.125000, 39.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.750000, 39.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.875000, 39.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (35.000000, 39.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.250000, 39.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.500000, 39.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 39.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.000000, 39.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.250000, 39.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.500000, 39.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.750000, 39.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.000000, 39.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.250000, 39.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.500000, 39.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.750000, 39.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.000000, 39.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.250000, 39.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.500000, 39.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 39.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.000000, 39.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.125000, 39.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.250000, 39.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.500000, 39.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.750000, 39.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.000000, 39.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.250000, 39.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.500000, 39.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.750000, 39.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.000000, 39.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.500000, 39.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (36.000000, 39.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.125000, 39.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (35.000000, 39.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.250000, 39.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.500000, 39.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 39.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (35.875000, 39.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.000000, 39.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.125000, 39.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.250000, 39.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.500000, 39.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.750000, 39.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.000000, 39.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.250000, 39.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.500000, 39.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.750000, 39.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 39.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (35.875000, 39.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.000000, 39.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.125000, 39.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (32.000000, 39.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 39.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (34.000000, 39.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (35.000000, 39.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.250000, 39.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.500000, 39.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 39.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (35.875000, 39.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.000000, 39.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.125000, 39.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.250000, 39.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.500000, 39.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.750000, 39.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.000000, 39.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (37.125000, 39.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (37.250000, 39.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.500000, 39.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.750000, 39.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.000000, 39.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.500000, 39.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (39.000000, 39.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (40.000000, 39.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 39.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (35.750000, 38.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (35.875000, 38.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.000000, 38.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (36.125000, 38.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (37.000000, 38.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (37.125000, 38.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (35.000000, 38.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.250000, 38.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.500000, 38.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 38.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.000000, 38.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.250000, 38.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.500000, 38.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.750000, 38.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.000000, 38.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.250000, 38.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.500000, 38.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.750000, 38.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.000000, 38.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (35.500000, 38.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 38.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.000000, 38.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.250000, 38.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.500000, 38.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.750000, 38.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.000000, 38.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.250000, 38.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.500000, 38.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.750000, 38.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.000000, 38.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.500000, 38.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (35.500000, 38.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (35.750000, 38.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.000000, 38.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.250000, 38.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.500000, 38.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (36.750000, 38.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.000000, 38.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.250000, 38.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.500000, 38.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (37.750000, 38.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (34.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (40.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (8.000000, 36.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 36.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 36.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 36.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 36.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 36.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (0.000000, 32.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (40.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 32.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (20.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (25.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (26.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (25.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (8.000000, 28.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 28.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (25.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (26.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (27.000000, 28.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (27.500000, 28.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.750000, 28.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.000000, 28.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 28.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.500000, 28.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.750000, 28.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.000000, 28.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.250000, 28.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.500000, 28.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.750000, 28.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.000000, 28.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (30.500000, 28.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (31.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (32.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (34.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 28.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (44.000000, 28.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 28.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 28.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (27.500000, 27.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.750000, 27.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.000000, 27.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 27.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.500000, 27.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.750000, 27.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.000000, 27.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.250000, 27.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.500000, 27.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.750000, 27.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.000000, 27.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (27.500000, 27.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.750000, 27.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.000000, 27.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 27.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.500000, 27.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.750000, 27.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.000000, 27.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.250000, 27.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.500000, 27.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.750000, 27.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.000000, 27.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.250000, 27.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.500000, 27.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (27.500000, 27.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.750000, 27.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.000000, 27.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 27.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (28.375000, 27.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (28.500000, 27.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.750000, 27.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.000000, 27.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.250000, 27.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.375000, 27.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.500000, 27.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.625000, 27.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.750000, 27.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.000000, 27.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.250000, 27.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 27.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (28.375000, 27.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.250000, 27.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.375000, 27.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.500000, 27.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.625000, 27.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (25.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (26.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (27.000000, 27.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (27.500000, 27.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.750000, 27.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.000000, 27.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 27.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.500000, 27.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.750000, 27.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.000000, 27.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.250000, 27.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.375000, 27.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.500000, 27.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.625000, 27.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.750000, 27.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.000000, 27.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.250000, 27.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.500000, 27.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (31.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (32.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (29.250000, 26.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.375000, 26.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.500000, 26.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.625000, 26.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (27.500000, 26.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.750000, 26.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.000000, 26.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 26.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.500000, 26.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.750000, 26.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.000000, 26.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.250000, 26.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.500000, 26.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.750000, 26.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.000000, 26.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.250000, 26.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.000000, 26.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (27.500000, 26.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.750000, 26.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.000000, 26.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 26.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.500000, 26.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.750000, 26.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.000000, 26.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.250000, 26.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.500000, 26.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.750000, 26.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.000000, 26.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.250000, 26.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.500000, 26.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (27.500000, 26.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.750000, 26.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.000000, 26.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 26.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.500000, 26.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (28.625000, 26.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (28.750000, 26.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.000000, 26.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.250000, 26.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.375000, 26.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.500000, 26.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.750000, 26.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.000000, 26.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.250000, 26.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.500000, 26.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (28.625000, 26.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.250000, 26.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (29.375000, 26.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (16.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 26.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (23.000000, 26.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (24.000000, 26.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (25.000000, 26.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (26.000000, 26.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (27.000000, 26.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (27.500000, 26.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.750000, 26.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.000000, 26.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 26.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.500000, 26.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (28.625000, 26.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (28.750000, 26.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.000000, 26.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.250000, 26.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.500000, 26.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.750000, 26.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.000000, 26.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.250000, 26.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.500000, 26.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (31.000000, 26.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (32.000000, 26.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 26.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (34.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.500000, 25.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (28.625000, 25.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (27.500000, 25.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.750000, 25.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.000000, 25.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 25.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.500000, 25.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.750000, 25.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.000000, 25.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.250000, 25.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.500000, 25.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.750000, 25.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.000000, 25.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.250000, 25.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (27.000000, 25.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (27.500000, 25.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (28.000000, 25.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 25.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.500000, 25.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.750000, 25.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.000000, 25.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.250000, 25.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.500000, 25.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.750000, 25.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (30.000000, 25.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (30.500000, 25.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (28.000000, 25.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.250000, 25.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.500000, 25.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (28.750000, 25.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.000000, 25.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.250000, 25.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.500000, 25.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (29.750000, 25.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (23.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (24.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (25.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (26.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (27.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (28.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (29.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (30.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (31.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (32.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (0.000000, 24.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (23.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (24.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (25.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (26.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (27.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (28.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (29.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (30.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (31.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (32.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (34.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (35.000000, 24.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (36.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (44.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 24.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (22.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (23.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (24.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (25.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (26.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (27.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (28.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (29.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (30.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (31.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (32.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (34.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (35.000000, 23.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (16.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 22.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (25.000000, 22.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (26.000000, 22.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (27.000000, 22.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (28.000000, 22.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (29.000000, 22.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (30.000000, 22.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (31.000000, 22.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (32.000000, 22.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 22.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (34.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 21.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (25.000000, 21.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (26.000000, 21.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (27.000000, 21.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (28.000000, 21.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (29.000000, 21.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (30.000000, 21.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (31.000000, 21.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (32.000000, 21.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (33.000000, 21.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (8.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (40.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (44.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (0.000000, 16.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (24.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (36.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (40.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (44.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 16.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (24.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (36.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (40.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (44.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (0.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (16.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (24.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (32.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (40.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (48.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (56.000000, 8.000000) rectangle +(8.000000,-8.000000);


==> fig_tex/gr_im_r1.tex <==
\draw [gray, ultra thin] (0.000000, 256.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (64.000000, 256.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (128.000000, 256.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (192.000000, 256.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (0.000000, 192.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (64.000000, 192.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (96.000000, 192.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (112.000000, 192.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (128.000000, 192.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (144.000000, 192.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (160.000000, 192.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (192.000000, 192.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (96.000000, 176.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (112.000000, 176.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (120.000000, 176.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (128.000000, 176.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (136.000000, 176.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (144.000000, 176.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (112.000000, 168.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (116.000000, 168.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (120.000000, 168.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (124.000000, 168.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 168.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 168.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (136.000000, 168.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (140.000000, 168.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (112.000000, 164.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (116.000000, 164.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 164.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 164.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 164.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 164.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 164.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 164.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 164.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 164.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 164.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 164.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 164.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 164.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 164.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 164.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 164.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 164.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 164.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 164.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (120.000000, 163.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 163.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 163.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 163.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 163.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 163.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 163.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 163.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 163.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 163.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 163.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 163.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 162.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 161.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (64.000000, 160.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (96.000000, 160.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (104.000000, 160.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 160.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (112.000000, 160.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 160.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 160.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 160.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (148.000000, 160.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (152.000000, 160.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (160.000000, 160.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (114.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 159.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 158.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 157.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 156.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 156.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 156.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 156.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 156.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 156.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 156.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (110.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 155.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 154.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 154.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 154.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 154.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 154.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 154.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 154.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 153.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 152.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (104.000000, 152.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 152.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 152.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (152.000000, 152.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (110.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 151.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 150.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 149.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 148.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 148.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (126.500000, 148.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.000000, 148.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.500000, 148.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.000000, 148.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.500000, 148.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.000000, 148.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.500000, 148.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (130.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 148.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 148.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (126.000000, 147.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (126.500000, 147.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.000000, 147.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 147.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 147.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 147.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 147.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 147.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 147.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 147.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 147.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.500000, 147.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.000000, 147.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 147.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 147.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 147.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 147.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 147.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 147.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 147.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (112.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 147.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (126.500000, 147.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 147.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 147.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 147.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 147.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.000000, 147.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.500000, 147.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 147.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 147.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 147.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 147.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (130.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 147.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.500000, 146.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 146.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 146.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 146.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 146.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 146.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 146.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 146.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.000000, 146.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.250000, 146.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.500000, 146.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 146.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 146.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 146.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 146.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.625000, 146.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 146.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 146.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 146.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 146.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 146.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.375000, 146.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 146.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 146.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 146.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 146.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 146.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.750000, 146.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 146.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.625000, 146.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 146.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 146.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 146.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 146.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 146.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.375000, 146.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (126.000000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.250000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.500000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 146.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 146.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.500000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 146.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 146.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 146.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 146.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.750000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.750000, 146.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 146.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 146.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 146.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 146.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 146.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 146.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (108.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 146.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.250000, 146.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.500000, 146.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.000000, 146.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 146.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 146.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.500000, 146.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 146.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 146.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 146.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 146.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 146.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.750000, 146.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 146.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.500000, 146.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.750000, 146.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (130.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (127.250000, 145.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 145.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 145.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 145.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (126.000000, 145.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.250000, 145.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 145.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.125000, 145.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.250000, 145.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 145.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.500000, 145.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 145.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 145.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 145.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 145.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 145.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.750000, 145.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.875000, 145.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (129.500000, 145.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.750000, 145.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 145.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.125000, 145.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.250000, 145.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 145.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 145.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 145.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.750000, 145.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.875000, 145.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (126.000000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.250000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.500000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 145.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 145.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.500000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 145.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 145.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.750000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.750000, 145.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 145.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 145.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 145.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 145.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (126.000000, 145.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.250000, 145.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.500000, 145.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 145.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 145.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 145.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 145.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.500000, 145.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.625000, 145.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 145.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 145.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 145.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 145.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 145.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.375000, 145.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 145.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 145.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.750000, 145.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 145.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 145.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 145.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.750000, 145.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 145.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 145.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.500000, 145.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.625000, 145.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 145.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 145.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 145.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 145.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 145.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.375000, 145.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 145.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 145.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (114.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 145.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (126.500000, 145.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 145.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 145.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.500000, 145.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.625000, 145.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 145.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 145.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 145.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 145.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 145.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.375000, 145.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 145.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.000000, 145.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 145.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 145.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (132.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.500000, 144.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.625000, 144.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 144.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 144.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 144.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 144.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 144.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.375000, 144.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (126.500000, 144.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 144.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 144.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 144.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 144.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 144.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 144.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 144.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.000000, 144.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (126.500000, 144.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.000000, 144.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 144.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 144.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 144.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 144.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 144.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 144.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 144.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 144.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 144.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 144.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.000000, 144.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 144.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 144.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 144.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 144.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 144.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 144.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 144.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 144.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 144.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (96.000000, 144.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (104.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 144.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.500000, 144.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.000000, 144.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.500000, 144.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (152.000000, 144.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (127.000000, 143.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.500000, 143.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.000000, 143.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.500000, 143.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (114.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 140.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (124.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 140.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 140.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (136.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 136.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (104.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 136.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 136.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 136.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (136.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (152.000000, 136.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (104.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (104.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (0.000000, 128.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (64.000000, 128.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (96.000000, 128.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (104.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (152.000000, 128.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (160.000000, 128.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (192.000000, 128.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (108.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (104.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 124.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (124.000000, 124.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 124.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (104.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (96.000000, 120.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (104.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 120.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (124.000000, 120.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 120.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (136.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (152.000000, 120.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (116.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 113.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.500000, 113.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.000000, 113.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.500000, 113.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 112.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.500000, 112.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.000000, 112.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.500000, 112.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (96.000000, 112.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (104.000000, 112.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 112.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (126.500000, 112.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 112.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 112.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 112.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 112.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 112.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 112.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 112.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 112.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 112.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 112.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.500000, 112.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (130.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 112.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (152.000000, 112.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (126.500000, 111.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 111.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 111.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 111.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 111.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 111.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 111.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 111.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 111.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 111.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.000000, 111.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (126.500000, 111.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 111.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 111.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.500000, 111.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 111.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 111.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 111.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 111.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.000000, 111.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 111.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 111.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (126.500000, 111.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 111.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 111.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.625000, 111.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 111.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 111.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 111.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 111.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 111.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.375000, 111.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (129.000000, 111.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 111.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 111.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.625000, 111.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 111.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 111.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 111.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 111.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 111.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.375000, 111.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (114.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 111.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.250000, 111.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.500000, 111.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 111.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 111.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 111.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 111.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.500000, 111.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.625000, 111.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 111.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 111.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 111.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 111.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 111.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.375000, 111.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 111.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 111.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.750000, 111.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 111.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 111.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 111.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.750000, 111.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (132.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.250000, 110.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 110.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.500000, 110.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.625000, 110.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 110.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 110.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 110.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 110.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 110.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.375000, 110.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 110.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 110.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (126.000000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.250000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.500000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 110.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 110.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.500000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 110.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 110.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.750000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.750000, 110.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 110.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 110.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 110.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 110.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (126.000000, 110.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.250000, 110.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.500000, 110.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.000000, 110.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.125000, 110.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.250000, 110.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 110.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.500000, 110.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 110.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 110.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 110.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 110.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 110.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.750000, 110.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.875000, 110.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (129.000000, 110.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.500000, 110.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.750000, 110.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 110.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.125000, 110.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.250000, 110.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 110.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 110.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 110.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.750000, 110.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.875000, 110.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (126.000000, 110.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.250000, 110.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 110.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 110.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 110.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.500000, 110.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 110.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 110.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 110.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 110.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 110.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.750000, 110.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 110.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.750000, 110.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 110.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 110.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 110.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 110.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (108.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.250000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.500000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 110.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 110.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.500000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 110.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 110.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 110.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 110.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.750000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.750000, 110.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (130.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 110.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (127.250000, 109.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.375000, 109.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 109.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 109.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 109.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.625000, 109.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (126.000000, 109.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.250000, 109.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.500000, 109.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 109.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 109.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 109.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 109.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.625000, 109.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 109.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 109.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 109.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 109.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 109.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.375000, 109.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.500000, 109.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 109.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 109.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 109.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 109.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.750000, 109.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 109.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.625000, 109.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.750000, 109.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (127.875000, 109.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.000000, 109.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.125000, 109.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.250000, 109.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (128.375000, 109.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (126.000000, 109.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (126.500000, 109.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 109.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 109.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 109.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 109.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.000000, 109.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.500000, 109.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 109.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 109.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 109.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.500000, 109.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (126.500000, 109.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.750000, 109.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.000000, 109.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 109.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 109.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 109.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 109.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.250000, 109.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (112.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 109.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (126.500000, 109.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.000000, 109.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 109.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 109.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 109.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 109.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 109.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 109.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 109.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (129.000000, 109.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.500000, 109.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (130.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 109.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 108.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.250000, 108.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.500000, 108.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (127.750000, 108.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.000000, 108.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.250000, 108.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.500000, 108.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (128.750000, 108.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (126.000000, 108.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (126.500000, 108.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.000000, 108.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (127.500000, 108.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.000000, 108.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (128.500000, 108.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.000000, 108.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (129.500000, 108.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (104.000000, 108.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 108.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 108.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (112.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 107.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 106.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 105.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 104.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (104.000000, 104.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 104.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 104.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 104.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 104.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 104.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 104.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 104.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 104.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 104.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 104.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (152.000000, 104.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (110.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 103.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 102.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 102.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 102.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 101.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 100.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 100.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (112.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 100.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 100.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (148.000000, 100.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (112.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 99.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 98.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 98.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 98.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 97.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (64.000000, 96.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (96.000000, 96.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (112.000000, 96.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (116.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 96.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 96.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (144.000000, 96.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (160.000000, 96.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (116.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (127.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (128.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (129.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 95.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 94.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 94.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 94.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 94.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 94.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 94.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 94.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 94.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (126.000000, 94.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 94.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 94.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 94.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 94.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 94.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 94.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 94.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 94.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 94.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 93.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (121.000000, 93.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (122.000000, 93.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (123.000000, 93.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 93.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (125.000000, 93.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (130.000000, 93.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (131.000000, 93.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (132.000000, 93.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (133.000000, 93.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (134.000000, 93.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (135.000000, 93.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 92.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (116.000000, 92.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (120.000000, 92.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (124.000000, 92.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 92.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 92.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (136.000000, 92.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (140.000000, 92.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (112.000000, 88.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (120.000000, 88.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (128.000000, 88.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (136.000000, 88.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (96.000000, 80.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (112.000000, 80.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (128.000000, 80.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (144.000000, 80.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (0.000000, 64.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (64.000000, 64.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (128.000000, 64.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (192.000000, 64.000000) rectangle +(64.000000,-64.000000);


==> fig_tex/gr_init1_r1.tex <==
\draw [gray, ultra thin] (0.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (16.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (24.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (32.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (40.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (48.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (56.000000, 64.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (0.000000, 56.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (24.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (36.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (40.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (44.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 56.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 56.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (24.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (36.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (40.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (44.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 52.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (0.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (4.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (8.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (36.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (40.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 48.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (60.000000, 48.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 46.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 46.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 46.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 46.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (0.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (4.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (8.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (14.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (16.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (36.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 44.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (52.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (60.000000, 44.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (14.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (16.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 42.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (0.000000, 40.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 40.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (14.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (16.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 40.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (52.000000, 40.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 40.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (60.000000, 40.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (14.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (16.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (19.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (20.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (21.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (22.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (23.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (24.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (43.000000, 38.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (44.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 38.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (19.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (20.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (21.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (22.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (23.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (40.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (43.000000, 37.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (8.000000, 36.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (14.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (16.000000, 36.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (17.000000, 36.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (18.000000, 36.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (19.000000, 36.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (20.000000, 36.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (21.000000, 36.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (22.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 36.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (43.000000, 36.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (44.000000, 36.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (45.000000, 36.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (46.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 36.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (52.000000, 36.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 36.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (60.000000, 36.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 35.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (17.000000, 35.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (18.000000, 35.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (19.000000, 35.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (20.000000, 35.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (21.000000, 35.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 35.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (43.000000, 35.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (44.000000, 35.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (45.000000, 35.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (12.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (14.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (16.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 34.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (19.000000, 34.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (20.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (22.500000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (23.000000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (23.500000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (24.000000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (24.500000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (25.000000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (25.500000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (26.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 34.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (37.000000, 34.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (38.000000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.500000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (39.000000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (39.500000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (40.000000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (40.500000, 34.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (41.000000, 34.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 34.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (45.000000, 34.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (46.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 34.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 33.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (22.500000, 33.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (23.000000, 33.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 33.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 33.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.750000, 33.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 33.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (24.500000, 33.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 33.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.000000, 33.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (25.500000, 33.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.000000, 33.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.500000, 33.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (39.000000, 33.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (39.500000, 33.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 33.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.000000, 33.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 33.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.500000, 33.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (23.000000, 33.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 33.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 33.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.750000, 33.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.500000, 33.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 33.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 33.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 33.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.000000, 33.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 33.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (18.000000, 33.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (19.000000, 33.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (22.000000, 33.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (22.500000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.750000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.000000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.750000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.250000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.500000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.000000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.250000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.500000, 33.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (36.000000, 33.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (37.000000, 33.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (37.500000, 33.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.000000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.250000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.500000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.750000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.000000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.250000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.000000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.500000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.750000, 33.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (41.000000, 33.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (41.500000, 33.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (44.000000, 33.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (45.000000, 33.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (22.500000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.750000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.000000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.750000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.250000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.500000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.000000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.250000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.000000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.250000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.500000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.750000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.000000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.250000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.000000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.500000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.750000, 32.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.000000, 32.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (22.500000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.750000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.000000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.750000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.250000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.500000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.000000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.250000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.500000, 32.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (37.000000, 32.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (37.500000, 32.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.000000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.250000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.500000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.750000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.000000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.250000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.000000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.500000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.750000, 32.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (41.000000, 32.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (41.500000, 32.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (22.500000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.750000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.000000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 32.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (23.625000, 32.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (23.750000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.250000, 32.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.375000, 32.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.500000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.000000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.250000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.000000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.250000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.500000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.750000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.000000, 32.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.125000, 32.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.250000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 32.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.875000, 32.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (40.000000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.500000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.750000, 32.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 32.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (23.625000, 32.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.250000, 32.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.375000, 32.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.000000, 32.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.125000, 32.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.750000, 32.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.875000, 32.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (0.000000, 32.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (14.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (16.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 32.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (19.000000, 32.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (20.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 32.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (22.500000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.750000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.000000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 32.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (23.375000, 32.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (23.500000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.750000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.250000, 32.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.375000, 32.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.500000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.000000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.250000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.500000, 32.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (26.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (36.000000, 32.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (37.000000, 32.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (37.500000, 32.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.000000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.250000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.500000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.750000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.000000, 32.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.125000, 32.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.250000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.000000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.500000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.750000, 32.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (41.000000, 32.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (41.500000, 32.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (42.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 32.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (45.000000, 32.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (46.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 32.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (52.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (60.000000, 32.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (23.250000, 31.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (23.375000, 31.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.250000, 31.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.375000, 31.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.000000, 31.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.125000, 31.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (22.500000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.750000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.000000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.750000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.250000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.500000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.000000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.250000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.000000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.250000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.500000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.750000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.000000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.250000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.000000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.500000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.750000, 31.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.000000, 31.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (22.500000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.750000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.000000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.750000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.250000, 31.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.375000, 31.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.500000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.000000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.250000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.500000, 31.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (37.000000, 31.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (37.500000, 31.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.000000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.250000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.500000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.750000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.000000, 31.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.125000, 31.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.250000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.000000, 31.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (40.125000, 31.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (40.250000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.500000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.750000, 31.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (41.000000, 31.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (41.500000, 31.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (24.250000, 31.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.375000, 31.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.000000, 31.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.125000, 31.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (40.000000, 31.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (40.125000, 31.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (22.500000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.750000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.000000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 31.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (23.625000, 31.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (23.750000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.250000, 31.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.375000, 31.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.500000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.000000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.250000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.000000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.250000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.500000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.750000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.000000, 31.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.125000, 31.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.250000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 31.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.875000, 31.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (40.000000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.500000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.750000, 31.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 31.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (23.625000, 31.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.250000, 31.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (24.375000, 31.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.000000, 31.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.125000, 31.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.750000, 31.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (39.875000, 31.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (18.000000, 31.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (19.000000, 31.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (22.000000, 31.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (22.500000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.750000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.000000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.750000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.250000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.500000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.000000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.250000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.500000, 31.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (36.000000, 31.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (37.000000, 31.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (37.500000, 31.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.000000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.250000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.500000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.750000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.000000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.250000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.000000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.500000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.750000, 31.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (41.000000, 31.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (41.500000, 31.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (44.000000, 31.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (45.000000, 31.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (22.500000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.750000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.000000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.750000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.250000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.500000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.000000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.250000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.000000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.250000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.500000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.750000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.000000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.250000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.000000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.500000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.750000, 30.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (22.000000, 30.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (22.500000, 30.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (23.000000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.750000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.250000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.500000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (25.000000, 30.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (25.500000, 30.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (37.000000, 30.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (37.500000, 30.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.000000, 30.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.500000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.750000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.000000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.250000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.000000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 30.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.500000, 30.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (41.000000, 30.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (41.500000, 30.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (23.000000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.250000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.500000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (23.750000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.000000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.250000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.500000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (24.750000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.500000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (38.750000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.000000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.250000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.500000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (39.750000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.000000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (40.250000, 30.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (12.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (14.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (16.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (19.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (20.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (23.000000, 30.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (23.500000, 30.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (24.000000, 30.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (24.500000, 30.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (25.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (26.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 30.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.500000, 30.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (39.000000, 30.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (39.500000, 30.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (40.000000, 30.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (40.500000, 30.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (41.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (43.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (44.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (45.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (46.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (47.000000, 30.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (48.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 30.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (23.000000, 29.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (23.500000, 29.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (24.000000, 29.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (24.500000, 29.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.000000, 29.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (38.500000, 29.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (39.000000, 29.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (39.500000, 29.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (40.000000, 29.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (40.500000, 29.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (18.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (19.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (22.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (23.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (24.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (25.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (38.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (39.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (40.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (43.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (44.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (45.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (46.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (47.000000, 29.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (8.000000, 28.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (14.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (16.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (19.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (20.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (21.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (22.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (23.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (24.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (43.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (44.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (45.000000, 28.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (46.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 28.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (52.000000, 28.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 28.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (60.000000, 28.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (18.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (19.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (20.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (21.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (22.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (23.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (40.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (41.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (43.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (44.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (45.000000, 27.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (12.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (14.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (16.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 26.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (21.000000, 26.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (22.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (30.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 26.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (43.000000, 26.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (44.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 26.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (21.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (42.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (43.000000, 25.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (0.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (4.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (8.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (14.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (16.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (28.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 24.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (52.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (60.000000, 24.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (14.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (16.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (26.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (32.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (34.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (36.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (38.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (50.000000, 22.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (0.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (4.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (8.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (24.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (36.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (40.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 20.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (48.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (60.000000, 20.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (18.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (20.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (22.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (40.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (42.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (44.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (46.000000, 18.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (0.000000, 16.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (24.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (36.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (40.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (44.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 16.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (56.000000, 16.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (12.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (16.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (20.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (24.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (28.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (32.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (36.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (40.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (44.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (48.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (52.000000, 12.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (0.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (8.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (16.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (24.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (32.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (40.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (48.000000, 8.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (56.000000, 8.000000) rectangle +(8.000000,-8.000000);


==> fig_tex/gr_init_r1.tex <==
\draw [gray, ultra thin] (0.000000, 256.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (64.000000, 256.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (128.000000, 256.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (192.000000, 256.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (0.000000, 192.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (64.000000, 192.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (96.000000, 192.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (128.000000, 192.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (160.000000, 192.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (192.000000, 192.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (64.000000, 160.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (80.000000, 160.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (96.000000, 160.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (104.000000, 160.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (112.000000, 160.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (120.000000, 160.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (128.000000, 160.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (136.000000, 160.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (144.000000, 160.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (152.000000, 160.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (160.000000, 160.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (176.000000, 160.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (96.000000, 152.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (100.000000, 152.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (104.000000, 152.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 152.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (112.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 152.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 152.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 152.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 152.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (148.000000, 152.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (152.000000, 152.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (156.000000, 152.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (112.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 150.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (96.000000, 148.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (100.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (102.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (104.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (152.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (154.000000, 148.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (156.000000, 148.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (100.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 146.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 146.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 145.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (64.000000, 144.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (80.000000, 144.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (88.000000, 144.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (92.000000, 144.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (96.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (98.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 144.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 144.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (160.000000, 144.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (164.000000, 144.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (168.000000, 144.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (176.000000, 144.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (98.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 143.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 142.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 142.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 141.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (88.000000, 140.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (92.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (94.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 140.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 140.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (164.000000, 140.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (94.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 139.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (92.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (94.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (152.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 138.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 138.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (94.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 137.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (80.000000, 136.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (88.000000, 136.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (92.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (93.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (94.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (104.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 136.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (120.000000, 136.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (124.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 136.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (140.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (152.000000, 136.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (154.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (163.000000, 136.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (164.000000, 136.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (168.000000, 136.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (92.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (93.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (94.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (163.000000, 135.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (92.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (93.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (94.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (104.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (124.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (152.000000, 134.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (154.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (163.000000, 134.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (92.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (93.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (94.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (163.000000, 133.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (88.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (92.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (93.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (94.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (104.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (120.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (124.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (136.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 132.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (156.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (163.000000, 132.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (164.000000, 132.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (92.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (93.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (94.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (163.000000, 131.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (92.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (94.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 130.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (108.500000, 130.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (109.000000, 130.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (109.500000, 130.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 130.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.000000, 130.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.250000, 130.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.500000, 130.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 130.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.000000, 130.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (111.500000, 130.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (112.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 130.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (144.500000, 130.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (145.000000, 130.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.250000, 130.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.500000, 130.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.750000, 130.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.000000, 130.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 130.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.500000, 130.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (147.000000, 130.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (147.500000, 130.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (148.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 130.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 130.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (109.500000, 129.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 129.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.000000, 129.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.250000, 129.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.500000, 129.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 129.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.000000, 129.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.250000, 129.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.500000, 129.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.750000, 129.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.000000, 129.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 129.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (108.000000, 129.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (108.500000, 129.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (109.000000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.250000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.500000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.000000, 129.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (110.500000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.000000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.250000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.500000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.750000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.000000, 129.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (144.500000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.750000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.000000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.250000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.500000, 129.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (146.000000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.500000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.750000, 129.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.000000, 129.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (147.500000, 129.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (109.000000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.250000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.500000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.500000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.000000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.250000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.500000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.750000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.500000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.750000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.000000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.250000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.000000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.500000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.750000, 129.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (94.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 129.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (108.500000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (108.750000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.000000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.250000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.500000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.000000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.250000, 129.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.375000, 129.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.500000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.000000, 129.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (111.500000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.750000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (112.000000, 129.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (112.500000, 129.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (113.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 129.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (143.500000, 129.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (144.000000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.250000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.500000, 129.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (145.000000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.250000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.500000, 129.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.625000, 129.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.750000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.000000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.500000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.750000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.000000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.250000, 129.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.500000, 129.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (148.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 129.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.250000, 128.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.375000, 128.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.500000, 128.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.625000, 128.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (108.500000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (108.750000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.000000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.250000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.500000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.875000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.000000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.125000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.250000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.375000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.500000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.625000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.750000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.875000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.500000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.750000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.000000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.250000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.000000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.125000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.250000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.375000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.500000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.625000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.750000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.875000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.000000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.125000, 128.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.250000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.500000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.750000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.000000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.250000, 128.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.875000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.000000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.125000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.250000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.375000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.500000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.625000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.750000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.875000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.000000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.125000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.250000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.375000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.500000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.625000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.750000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.875000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.000000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.125000, 128.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (108.000000, 128.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (108.500000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (108.750000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.000000, 128.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (109.500000, 128.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.625000, 128.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.750000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.000000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.250000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.500000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 128.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.875000, 128.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.000000, 128.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.125000, 128.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.250000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.500000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.750000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (112.000000, 128.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (112.500000, 128.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (143.000000, 128.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (143.500000, 128.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (144.000000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.250000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.500000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.750000, 128.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (144.875000, 128.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.000000, 128.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.125000, 128.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.250000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.500000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.750000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.000000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 128.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.375000, 128.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.500000, 128.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (147.000000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.250000, 128.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.500000, 128.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (109.500000, 128.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.625000, 128.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.750000, 128.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.875000, 128.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.000000, 128.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.125000, 128.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (144.750000, 128.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (144.875000, 128.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.000000, 128.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.125000, 128.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.250000, 128.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.375000, 128.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (108.500000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (108.750000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.500000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.625000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.750000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.875000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.000000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.250000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.500000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.875000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.000000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.125000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.250000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.500000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.750000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.000000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.250000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.500000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.750000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (144.875000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.000000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.125000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.250000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.500000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.750000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.000000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.375000, 128.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (147.000000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.250000, 128.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.500000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.625000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.750000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.875000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.750000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.875000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.000000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.125000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (144.750000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (144.875000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.000000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.125000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.250000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.375000, 128.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (0.000000, 128.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (64.000000, 128.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (80.000000, 128.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (88.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (92.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (94.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (104.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 128.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (108.500000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (108.750000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.000000, 128.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (109.500000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.625000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.750000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.000000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.250000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.500000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.875000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.000000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.125000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.250000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.500000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.750000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (112.000000, 128.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (112.500000, 128.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (113.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (124.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (136.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (140.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 128.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (143.500000, 128.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (144.000000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.250000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.500000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.750000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (144.875000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.000000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.125000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.250000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.500000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.750000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.000000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.125000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.250000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.375000, 128.000000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.500000, 128.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (147.000000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.250000, 128.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.500000, 128.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (148.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (156.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 128.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 128.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (164.000000, 128.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (168.000000, 128.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (176.000000, 128.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (192.000000, 128.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (109.500000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.625000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.750000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.875000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.000000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.125000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (144.750000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (144.875000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.000000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.125000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.000000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.125000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.250000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.375000, 127.875000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (108.500000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (108.750000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.500000, 127.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.625000, 127.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.750000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.000000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.250000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.500000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 127.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.875000, 127.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.000000, 127.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.125000, 127.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.250000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.500000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.750000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.000000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.250000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.500000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.750000, 127.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (144.875000, 127.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.000000, 127.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.125000, 127.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.250000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.500000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.750000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.000000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 127.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.375000, 127.750000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (147.000000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.250000, 127.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.500000, 127.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.625000, 127.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.750000, 127.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.875000, 127.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.000000, 127.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.125000, 127.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (144.750000, 127.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (144.875000, 127.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.000000, 127.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.125000, 127.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.250000, 127.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.375000, 127.625000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (108.000000, 127.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (108.500000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (108.750000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.000000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.250000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.500000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.875000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.000000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.125000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.250000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.375000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.500000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.625000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.750000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.875000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (111.000000, 127.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (111.500000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.750000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (112.000000, 127.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (112.500000, 127.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (143.000000, 127.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (143.500000, 127.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (144.000000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.250000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.500000, 127.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (145.000000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.125000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.250000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.375000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.500000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.625000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.750000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.875000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.000000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.125000, 127.500000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.250000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.500000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.750000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.000000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.250000, 127.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.500000, 127.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (109.750000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (109.875000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.000000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.125000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.250000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.375000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.500000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.625000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.750000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.875000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.000000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.125000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.250000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.375000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.500000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.625000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.750000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.875000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.000000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (146.125000, 127.375000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (108.500000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (108.750000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.000000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.250000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.500000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.000000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.250000, 127.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.375000, 127.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.500000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.500000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.750000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.000000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.250000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.000000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.250000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.500000, 127.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.625000, 127.250000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.750000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.000000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.500000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.750000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.000000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.250000, 127.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.250000, 127.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (110.375000, 127.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.500000, 127.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (145.625000, 127.125000) rectangle +(0.125000,-0.125000);
\draw [gray, ultra thin] (94.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 127.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (108.500000, 127.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (109.000000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.250000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.500000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.000000, 127.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (110.500000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.000000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.250000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.500000, 127.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (112.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.250000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.500000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.750000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.000000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.250000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.500000, 127.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (146.000000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.500000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.750000, 127.000000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (147.000000, 127.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (147.500000, 127.000000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (148.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 127.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.250000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.500000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.500000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.000000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.250000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.000000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.250000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.500000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (144.750000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.000000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.250000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.000000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.500000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.750000, 126.750000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (108.000000, 126.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (108.500000, 126.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (109.000000, 126.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (109.500000, 126.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 126.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.000000, 126.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.250000, 126.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.500000, 126.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 126.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (111.000000, 126.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (111.500000, 126.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (144.000000, 126.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (144.500000, 126.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (145.000000, 126.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.250000, 126.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.500000, 126.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.750000, 126.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.000000, 126.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 126.500000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.500000, 126.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (147.000000, 126.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (147.500000, 126.500000) rectangle +(0.500000,-0.500000);
\draw [gray, ultra thin] (109.500000, 126.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (109.750000, 126.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.000000, 126.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.250000, 126.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.500000, 126.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (110.750000, 126.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.000000, 126.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.250000, 126.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.500000, 126.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (145.750000, 126.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.000000, 126.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (146.250000, 126.250000) rectangle +(0.250000,-0.250000);
\draw [gray, ultra thin] (92.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (93.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (94.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 126.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (163.000000, 126.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (92.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (93.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (94.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (163.000000, 125.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (88.000000, 124.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (92.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (93.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (94.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (104.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 124.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (120.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 124.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (136.000000, 124.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (140.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (152.000000, 124.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (154.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (163.000000, 124.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (164.000000, 124.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (92.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (93.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (94.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (163.000000, 123.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (92.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (93.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (94.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (104.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (152.000000, 122.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (154.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (163.000000, 122.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (92.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (93.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (94.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (163.000000, 121.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (80.000000, 120.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (88.000000, 120.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (92.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (94.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (152.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 120.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 120.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (164.000000, 120.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (168.000000, 120.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (94.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 119.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (92.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (94.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (120.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 118.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (162.000000, 118.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (94.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (95.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (119.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (136.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (137.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (161.000000, 117.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (88.000000, 116.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (92.000000, 116.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (96.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (118.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 116.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 116.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (160.000000, 116.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (164.000000, 116.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (96.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (97.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (98.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (111.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (112.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (113.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (114.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (115.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (116.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (117.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (138.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (139.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (140.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (141.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (142.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (143.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (144.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (145.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (159.000000, 115.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (96.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (98.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (110.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 114.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (158.000000, 114.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (98.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (99.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (107.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (108.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (109.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (146.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (147.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (148.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (149.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (157.000000, 113.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (64.000000, 112.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (80.000000, 112.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (96.000000, 112.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (100.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (106.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 112.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 112.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (156.000000, 112.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (160.000000, 112.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (176.000000, 112.000000) rectangle +(16.000000,-16.000000);
\draw [gray, ultra thin] (100.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (101.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (102.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (103.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (104.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (105.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (150.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (151.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (152.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (153.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (154.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (155.000000, 111.000000) rectangle +(1.000000,-1.000000);
\draw [gray, ultra thin] (100.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (102.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (104.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (106.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (108.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (110.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (112.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (126.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (128.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (130.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (146.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (148.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (150.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (152.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (154.000000, 110.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (96.000000, 108.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (100.000000, 108.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (104.000000, 108.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (108.000000, 108.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (112.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (124.000000, 108.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (128.000000, 108.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (132.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 108.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (144.000000, 108.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (148.000000, 108.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (152.000000, 108.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (156.000000, 108.000000) rectangle +(4.000000,-4.000000);
\draw [gray, ultra thin] (112.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (114.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (116.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (118.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (120.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (122.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (132.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (134.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (136.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (138.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (140.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (142.000000, 106.000000) rectangle +(2.000000,-2.000000);
\draw [gray, ultra thin] (96.000000, 104.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (104.000000, 104.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (112.000000, 104.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (120.000000, 104.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (128.000000, 104.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (136.000000, 104.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (144.000000, 104.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (152.000000, 104.000000) rectangle +(8.000000,-8.000000);
\draw [gray, ultra thin] (64.000000, 96.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (96.000000, 96.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (128.000000, 96.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (160.000000, 96.000000) rectangle +(32.000000,-32.000000);
\draw [gray, ultra thin] (0.000000, 64.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (64.000000, 64.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (128.000000, 64.000000) rectangle +(64.000000,-64.000000);
\draw [gray, ultra thin] (192.000000, 64.000000) rectangle +(64.000000,-64.000000);

